FLUPS: a Fourier-based Library of Unbounded Poisson Solvers

A Fourier-based Library of Unbounded Poisson Solvers (FLUPS) for 2D and 3D homogeneous distributed grids is presented. It is designed to handle every possible combination of periodic, symmetric, semi-unbounded and fully unbounded boundary conditions for the Poisson equation on rectangular domains with uniform resolution. FLUPS leverages a dedicated implementation of 3D Fourier transforms to solve the Poisson equation using Green's functions, in a fast and memory-efficient way. Several Green's functions are available, optionally with explicit regularization, spectral truncation, or using lattice Green's functions, and provide verified convergence orders from 2 to spectral-like. The algorithm depends on the FFTW library to perform 1D transforms, while Message Passing Interface (MPI) communications enable the required remapping of data in memory. For the latter operation, a first available implementation resorts to the standard all-to-all routines. A second implementation, featuring non-blocking and persistent point-to-point communications, is however shown to be more efficient in a majority of cases and especially while taking advantage of the shared memory parallelism with OpenMP. The scalability of the algorithm, aimed at massively parallel architectures, is demonstrated up to 73 720 cores. The results obtained with three different supercomputers show that the weak efficiency remains above 40\% and the strong efficiency above 30% when the number of cores is multiplied by 16, for typical problems. These figures are slightly better than those expected from a third party 3D Fast Fourier Transform (FFT) tool, with which a 20% longer execution time was also measured on average.

==> figures/convergence_001033.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={N},
xmin=18.830018349522, xmax=3915.45024712477,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle E_\infty\)},
ymajorgrids,
ymin=3.17221134457424e-16,
ymax=9.14240132575,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
32 2.442490654175e-15
64 1.7763568394e-15
128 2.22044604925e-15
256 1.817990202824e-15
512 2.22044604925e-15
1024 2.22044604925e-15
2048 2.275957200482e-15
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
32 0.04416171665067
64 0.01150336024537
128 0.00290453229755
256 0.0007279226500416
512 0.0001820924536398
1024 4.553009946129e-05
2048 1.138296147984e-05
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0572611709991751
3072 3.49494451899262e-06
};
\addplot [semithick, color2, mark=o, mark size=2, mark options={solid}]
table {%
32 0.6888865984988
64 0.2849285094917
128 0.08185603319222
256 0.02120553912629
512 0.005349052056858
1024 0.0013402633303
2048 0.0003352536840311
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 1.41831080280313
3072 8.65668214601519e-05
};
\addplot [semithick, color3, mark=square, mark size=2, mark options={solid}]
table {%
32 0.3680443817142
64 0.04612317698417
128 0.003463043051366
256 0.0002267242035039
512 1.43361655337e-05
1024 8.986234374397e-07
2048 5.620487697477e-08
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 1.632646580852
3072 6.08208246846498e-09
};
\addplot [semithick, color4, mark=square*, mark size=2, mark options={solid}]
table {%
32 0.1477130975034
64 0.005124609124962
128 9.837747603336e-05
256 1.618947743309e-06
512 2.562666945316e-08
1024 4.017191024275e-10
2048 6.282530051749e-12
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 1.28994495763762
3072 2.9329952613753e-13
};
\addplot [semithick, color5, mark=triangle, mark size=2, mark options={}]
table {%
32 0.04684134546591
64 0.0004321327639693
128 2.102078505595e-06
256 8.676418028486e-09
512 3.436317896899e-11
1024 1.353361867018e-13
2048 2.553512956638e-15
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.773508505601733
3072 1.07345869082805e-17
};
\addplot [semithick, color6, mark=triangle*, mark size=2, mark options={solid}]
table {%
32 0.01220562500222
64 2.932599141148e-05
128 3.598487119394e-08
256 3.72130104509e-11
512 3.752553823233e-14
1024 2.275957200482e-15
2048 2.22044604925e-15
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.373282874496428
3072 3.16182893344267e-22
};
\end{axis}

\end{tikzpicture}


==> figures/convergence_001099.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={N},
xmin=18.830018349522, xmax=3915.45024712477,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle E_\infty\)},
ymajorgrids,
ymin=5.55330911073913e-20, ymax=1.29717619152642,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
32 7.771561172376e-16
64 1.387778780781e-15
128 1.110223024625e-15
256 1.110223024625e-15
512 1.165734175856e-15
1024 1.33226762955e-15
2048 1.221245327088e-15
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 6.9080543754432e-15
3072 4.21634178188672e-19
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
32 0.004442614742687
64 0.001109848106363
128 0.0002774117389795
256 6.934979272377e-05
512 1.733725181985e-05
1024 4.334300682696e-06
2048 1.083574403316e-06
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.00552457724056249
3072 3.37193435092925e-07
};
\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table {%
32 0.1302325251646
64 0.03432254668347
128 0.008695841102686
256 0.002181240260159
512 0.0005457663203453
1024 0.0001364701157145
2048 3.411931271347e-05
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.170850010157717
3072 1.04278570652904e-05
};
\addplot [semithick, color3, mark=x, mark size=3, mark options={solid}]
table {%
32 0.008888431685851
64 0.000596102597994
128 3.792247815182e-05
256 2.380692138981e-06
512 1.489584152692e-07
1024 9.312483228996e-09
2048 5.820707249526e-10
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0211005601107209
3072 7.86057118725812e-11
};
\addplot [semithick, color4, mark=x, mark size=3, mark options={solid}]
table {%
32 0.0004092012726937
64 6.922106759344e-06
128 1.103333601149e-07
256 1.73256919922e-09
512 2.71052069678e-11
1024 4.247713292216e-13
2048 7.438494264989e-15
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0017424034677984
3072 3.96176680578355e-16
};
\end{axis}

\end{tikzpicture}


==> figures/convergence_334444.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={N},
xmin=18.830018349522, xmax=3915.45024712477,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle E_\infty\)},
ymajorgrids,
ymin=4.19828576497712e-15, ymax=2.08861531366504,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
32 0.006815376000339
64 0.001807678457744
128 0.000458969664641
256 0.0001152101442432
512 2.88333275269e-05
1024 7.210351483766e-06
2048 1.802720004163e-06
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.00899822165632569
3072 5.49207864765972e-07
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
32 0
64 0
128 0
256 0
512 0
1024 0
2048 0
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0
3072 0
};
\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table {%
32 0.2909778685636
64 0.09011294954699
128 0.02387396277242
256 0.00605748000146
512 0.001520011768065
1024 0.000380356816316
2048 9.511134102846e-05
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.448562237745017
3072 2.73780662686168e-05
};
\addplot [semithick, color3, mark=x, mark size=3, mark options={solid}]
table {%
32 0.06808649910455
64 0.006074003374807
128 0.0004166984454315
256 2.666362519876e-05
512 1.676330226186e-06
1024 1.049252603691e-07
2048 6.560247234333e-09
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.215004721928971
3072 8.00955004725496e-10
};
\addplot [semithick, color4, mark=x, mark size=3, mark options={solid}]
table {%
32 0.01404867465289
64 0.0003415522329067
128 5.961530566423e-06
256 9.575908843651e-08
512 1.506605173951e-09
1024 2.358124806534e-11
2048 3.70370401015e-13
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0859740850208035
3072 1.9548243704049e-14
};
\end{axis}

\end{tikzpicture}


==> figures/convergence_334499.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={N},
xmin=18.830018349522, xmax=3915.45024712477,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle E_\infty\)},
ymajorgrids,
ymin=1.49543792440438e-15, ymax=1.31668802691932,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
32 0.009559661173245
64 0.002420576418922
128 0.0006070600449208
256 0.0001518847514465
512 3.797867152988e-05
1024 9.495135610771e-06
2048 2.373813136058e-06
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0120490915075228
3072 7.35418182832205e-07
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
32 0
64 0
128 0
256 0
512 0
1024 0
2048 0
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0
3072 0
};
\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table {%
32 0.1911125420825
64 0.05535312922596
128 0.01439209210557
256 0.003634052457357
512 0.0009107877378822
1024 0.0002278394570199
2048 5.696877752692e-05
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.275535576591445
3072 1.68173569696927e-05
};
\addplot [semithick, color3, mark=x, mark size=3, mark options={solid}]
table {%
32 0.0312317909077
64 0.002534964473812
128 0.0001693191961886
256 1.07598779614e-05
512 6.752937882215e-07
1024 4.224974781142e-08
2048 2.641295293593e-09
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0897314832014045
3072 3.3427582383679e-10
};
\addplot [semithick, color4, mark=x, mark size=3, mark options={solid}]
table {%
32 0.004837197232916
64 0.0001248598988585
128 2.260558984835e-06
256 3.880758736108e-08
512 6.207188864467e-10
1024 9.760600747782e-12
2048 1.527983468919e-13
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0314292062118708
3072 7.14617413265633e-15
};
\end{axis}

\end{tikzpicture}


==> figures/convergence_404414.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={N},
xmin=18.830018349522, xmax=3915.45024712477,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle E_\infty\)},
ymajorgrids,
%ymin=7.30325273352186e-15,
ymin=2.0e-15,
ymax=2.43826808122802,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
32 0.0518235237425
64 0.01313059668256
128 0.003303087620114
256 0.0008264614306819
512 0.0002066954661387
1024 5.167656107852e-05
2048 1.291945324067e-05
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0653611923754098
3072 3.98933058931944e-06
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
32 0.0111335471897
64 0.002789357310967
128 0.0006996245756501
256 0.0001749302587223
512 4.374138332996e-05
1024 1.093568124999e-05
2048 2.733938714972e-06
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0138848008368135
3072 8.47460988575043e-07
};
\addplot [semithick, color2, mark=o, mark size=2, mark options={solid}]
table {%
32 0.3387511211165
64 0.1071232888768
128 0.0286505539575
256 0.007282247883082
512 0.001828488182131
1024 0.0004575990366926
2048 0.0001144308822054
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.533235926853404
3072 3.25461381136111e-05
};
\addplot [semithick, color3, mark=square, mark size=2, mark options={solid}]
table {%
32 0.09429902077119
64 0.008727131283673
128 0.0006074661120887
256 3.898371594702e-05
512 2.453222315402e-06
1024 1.535810280062e-07
2048 9.602928896513e-09
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.308918898969719
3072 1.15081257734343e-09
};
\addplot [semithick, color4, mark=square*, mark size=2, mark options={solid}]
table {%
32 0.02274303800378
64 0.0005834824061727
128 1.039376373035e-05
256 1.676861950406e-07
512 2.64179422782e-09
1024 4.136224696083e-11
2048 6.490363801959e-13
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.146871726088636
3072 3.33947641794647e-14
};

\addplot [semithick, color5, mark=triangle, mark size=2, mark options={solid}]
table {%
32 0.004760002300366
64 3.679855857256e-05
128 2.492407118679e-07
256 1.120407302525e-09
512 4.530169642192e-12
1024 1.7962194232e-14
2048 4.218847493576e-15
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.065868641359906
3072 9.14111027981807e-19
};
\addplot [semithick, color6, mark=triangle*, mark size=2, mark options={solid}]
table {%
32 0.0008446445453053
64 5.889094175973e-06
128 1.095800687342e-08
256 1.526516413275e-11
512 1.665334536938e-14
1024 3.996802888651e-15
2048 4.218847493576e-15
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0749607394799559
3072 6.34942160900688e-23
};
\addplot [semithick, black, mark=diamond*, mark size=2, mark options={solid}]
table {%
%32 0.3804530581775
%64 0.005031706251324
%128 8.585746954115e-06
%256 4.114618201712e-09
%512 8.643086246707e-14
%1024 3.996802888651e-15
%2048 4.218847493576e-15
32 2.891997286092e-08 
64 1.579737793511e-12 
128 3.219646771413e-15 
256 3.552713678801e-15 
512 4.440892098501e-15 
1024 4.107825191113e-15 
2048 4.329869796038e-15 
};
\end{axis}

\end{tikzpicture}


==> figures/convergence_404499.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={N},
xmin=18.830018349522, xmax=3915.45024712477,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle E_\infty\)},
ymajorgrids,
ymin=3.00410779347739e-15, ymax=1.69710845295565,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
32 0.1778713810075
64 0.0514477615279
128 0.01453698118328
256 0.004040857573626
512 0.001111502206241
1024 0.00030313780929
2048 8.209824110383e-05
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.256095524049991
3072 1.56308303253168e-05
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
32 0.009533511588669
64 0.002392588766218
128 0.0005998649337702
256 0.0001500222962481
512 3.750975073946e-05
1024 9.377614526795e-06
2048 2.344425208078e-06
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0119097751918407
3072 7.26914989736371e-07
};
\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table {%
32 0.2408279901543
64 0.07279958546712
128 0.01919068444682
256 0.004860901452892
512 0.001219355371009
1024 0.0003050899088981
2048 7.628867635157e-05
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.362380158769664
3072 2.21179296124062e-05
};
\addplot [semithick, color3, mark=x, mark size=3, mark options={solid}]
table {%
32 0.05363737426035
64 0.004628940054942
128 0.0003152129541415
256 2.012065563972e-05
512 1.264359426822e-06
1024 7.9126904029e-08
2048 4.947104947917e-09
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.16385304846333
3072 6.10400171813852e-10
};
\addplot [semithick, color4, mark=x, mark size=3, mark options={solid}]
table {%
32 0.01063013100688
64 0.0002458159629106
128 4.642797066479e-06
256 8.078264424061e-08
512 1.297172264568e-09
1024 2.04076425897e-11
2048 3.195395337219e-13
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0618757556198428
3072 1.40689179761109e-14
};
\end{axis}

\end{tikzpicture}


==> figures/convergence_444444.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%\definecolor{color5}{rgb}{0.580392156862745,0.43,0.27}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={N},
xmin=18.830018349522, xmax=3915.45024712477,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle E_\infty\)},
ymajorgrids,
%ymin=7.25941560455858e-15,
ymin=2.0e-15,
ymax=2.42746735762173,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
32 0.05041207253504
64 0.01307047437423
128 0.00329741387624
256 0.0008262246986102
512 0.0002066732633652
1024 5.167563588149e-05
2048 1.291936649972e-05
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.065061916885056
3072 3.97106426300391e-06
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
32 0.01084115333534
64 0.002776516073706
128 0.0006983047462505
256 0.0001748377430271
512 4.372579200684e-05
1024 1.093247040862e-05
2048 2.733181504899e-06
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0138208800113365
3072 8.43559571004427e-07
};
\addplot [semithick, color2, mark=o, mark size=2, mark options={solid}]
table {%
32 0.3301075527807
64 0.1066411041943
128 0.02860155157511
256 0.00728016419432
512 0.00182829182276
1024 0.0004575908445825
2048 0.0001144301139446
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.530835718656071
3072 3.23996410312543e-05
};
\addplot [semithick, color3, mark=square, mark size=2, mark options={solid}]
table {%
32 0.09135896990668
64 0.008679550799164
128 0.000606213640304
256 3.897028542887e-05
512 2.452905218164e-06
1024 1.535777173212e-07
2048 9.602849404544e-09
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.307234667300778
3072 1.14453832544676e-09
};
\addplot [semithick, color4, mark=square*, mark size=2, mark options={solid}]
table {%
32 0.02194920130034
64 0.0005800217852716
128 1.03706335135e-05
256 1.67623956937e-07
512 2.641426632977e-09
1024 4.135947140327e-11
2048 6.487033132885e-13
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.146000633216415
3072 3.31967005914556e-14
};


\addplot [semithick, color5, mark=triangle, mark size=2, mark options={solid}]
table {%
32 0.004587666251222
64 3.190015644527e-05
128 1.439328423114e-07
256 5.878966814234e-10
512 2.386509826563e-12
1024 1.132427485118e-14
2048 3.441691376338e-15
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0571006051792807
3072 7.92430082375849e-19
};
%\addplot [semithick, white!75.29411764705883!black, dashed]
%table {%
%32 0.0025
%512 5.820766091E-13
%};

\addplot [semithick, color6, mark=triangle*, mark size=2, mark options={solid}]
table {%
32 0.0008152503057831
64 3.174198293019e-06
128 8.483970323472e-09
256 1.256469452577e-11
512 1.396300609857e-14
1024 3.441691376338e-15
2048 3.552713678801e-15
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.0404035398638205
3072 3.42231294503585e-23
};
%\addplot [semithick, white!75.29411764705883!black, dashed]
%table {%
%32 0.0005
%256 4.656612873E-13
%};

\addplot [semithick, black, mark=diamond*, mark size=2, mark options={solid}]
table {%
%32 3.719969232286e-01 
%64 4.041981334386e-03 
%128 5.714149349179e-06 
%256 3.085912145818e-09 
%512 7.019371931858e-14 
%1024 3.441691376338e-15 
%2048 3.441691376338e-15 
32 2.808120694742e-08 
64 1.506400559466e-12 
128 2.331468351713e-15 
256 3.552713678801e-15 
512 3.552713678801e-15 
1024 3.441691376338e-15 
2048 3.441691376338e-15 
};
\end{axis}

\end{tikzpicture}


==> figures/convergence_444499.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={N},
xmin=18.830018349522, xmax=3915.45024712477,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle E_\infty\)},
ymajorgrids,
ymin=9.5963300589595e-06, ymax=0.414922618541991,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
32 0.175040292329
64 0.05131101533589
128 0.01452250216456
256 0.004040186700866
512 0.001111433009061
1024 0.0003031346639301
2048 8.209792165936e-05
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0.255414831894208
3072 1.55892841732305e-05
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
32 0
64 0
128 0
256 0
512 0
1024 0
2048 0
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0
3072 0
};
\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table {%
32 0
64 0
128 0
256 0
512 0
1024 0
2048 0
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0
3072 0
};
\addplot [semithick, color3, mark=x, mark size=3, mark options={solid}]
table {%
32 0
64 0
128 0
256 0
512 0
1024 0
2048 0
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0
3072 0
};
\addplot [semithick, color4, mark=x, mark size=3, mark options={solid}]
table {%
32 0
64 0
128 0
256 0
512 0
1024 0
2048 0
};
\addplot [semithick, white!75.29411764705883!black, dashed]
table {%
24 0
3072 0
};
\end{axis}

\end{tikzpicture}


==> figures/flups_vs_p3d.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color1}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmin=-0.53935, xmax=4.53935,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={128,256,512,1024,2048},
y grid style={white!69.01960784313725!black},
ylabel={t [s]},
ymajorgrids,
ymin=0, ymax=0.5368021365,
ytick style={color=black}
]
\draw[draw=white,fill=color0] (axis cs:0.0115,0) rectangle (axis cs:0.3085,0.26731927);
\draw[draw=white,fill=color0] (axis cs:1.0115,0) rectangle (axis cs:1.3085,0.28066902);
\draw[draw=white,fill=color0] (axis cs:2.0115,0) rectangle (axis cs:2.3085,0.31037487);
\draw[draw=white,fill=color0] (axis cs:3.0115,0) rectangle (axis cs:3.3085,0.37758506);
\draw[draw=white,fill=color0] (axis cs:4.0115,0) rectangle (axis cs:4.3085,0.40536385);
\draw[draw=white,fill=color1] (axis cs:-0.3085,0) rectangle (axis cs:-0.0115,0.32796525);
\draw[draw=white,fill=color1] (axis cs:0.6915,0) rectangle (axis cs:0.9885,0.33568847);
\draw[draw=white,fill=color1] (axis cs:1.6915,0) rectangle (axis cs:1.9885,0.42827531);
\draw[draw=white,fill=color1] (axis cs:2.6915,0) rectangle (axis cs:2.9885,0.43130472);
\draw[draw=white,fill=color1] (axis cs:3.6915,0) rectangle (axis cs:3.9885,0.51124013);
\end{axis}

\end{tikzpicture}


==> figures/solve_weak_bandwidth.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color1}{rgb}{0.619607843137255,0.792156862745098,0.882352941176471}
\definecolor{color2}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}
\definecolor{color3}{rgb}{0.992156862745098,0.682352941176471,0.419607843137255}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\#core},
xmajorgrids,
xmin=111.430472101904, xmax=2352.53423103393,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={GB/s},
ymajorgrids,
ymin=-0.2487275, ymax=9.5181175,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
128 1.01995
256 0.46671
512 0.2513
1024 0.25064
2048 0.19522
};
\addlegendentry{shm1 - a2a}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
256 1.07561
512 0.78174
1024 0.69989
2048 0.57385
};
\addlegendentry{shm4 - a2a}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
128 2.65367
256 2.58587
512 2.72145
1024 3.58373
2048 4.18241
};
\addlegendentry{shm1 - nb}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
128 5.84582
256 5.61999
512 6.39806
1024 7.75789
2048 9.07417
};
\addlegendentry{shm4 - nb}
\end{axis}

\end{tikzpicture}


==> figures/solve_weak_bandwidth_MARE.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color1}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\#core},
xmajorgrids,
xmin=1038.24053292768, xmax=10225.7922545773,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={GB/s},
ymajorgrids,
ymin=1.316473, ymax=2.230067,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1152 1.59138
2304 1.52297
4608 1.4722
9216 1.358
};
\addlegendentry{a2a}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1152 2.18854
2304 2.01015
4608 1.78877
9216 1.71313
};
\addlegendentry{nb}
\end{axis}

\end{tikzpicture}


==> figures/solve_weak_scaling.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color1}{rgb}{0.619607843137255,0.792156862745098,0.882352941176471}
\definecolor{color2}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}
\definecolor{color3}{rgb}{0.992156862745098,0.682352941176471,0.419607843137255}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\#core},
xmin=111.430472101904, xmax=2352.53423103393,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \eta_{weak}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
128 0.936065914150087
256 0.833717571429234
512 0.705523619918038
1024 0.728894573567674
2048 0.654918814409551
};
\addlegendentry{shm1 - a2a}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
256 0.692995655695597
512 0.617000498164006
1024 0.582756495201731
2048 0.514628630110554
};
\addlegendentry{shm4 - a2a}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
128 1
256 0.914549142336362
512 0.766724352484321
1024 0.741626033876677
2048 0.67198117563901
};
\addlegendentry{shm1 - nb}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
128 0.890762482120302
256 0.79544179951742
512 0.73755821008125
1024 0.690204684465305
2048 0.62193805214201
};
\addlegendentry{shm4 - nb}
\end{axis}

\end{tikzpicture}


==> figures/solve_weak_scaling_MARE.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color1}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_\textrm{core}\)},
xmin=1038.24053292768, xmax=10225.7922545773,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \eta_{weak}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1152 0.751275745782608
2304 0.676724411356172
4608 0.596450090836116
9216 0.557157786255914
};
\addlegendentry{a2a}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1152 1
2304 0.933066631352323
4608 0.762037191183665
9216 0.755695312388961
};
\addlegendentry{nb}
\end{axis}

\end{tikzpicture}


==> figures/solve_weak_scaling_ZENOBE_LARGE.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color1}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\#core},
xmin=245.686857635262, xmax=8102.41141573496,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \eta_{weak}\)},
ymajorgrids,
ymin=0, ymax=1.21424156806002,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
288 1
576 0.809285909786158
1152 0.770904233826227
2304 0.672751393330388
4608 0.656451299335724
6912 0.66625595515067
};
\addlegendentry{shm1 - a2a}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
288 1.17595094665869
576 0.735825439196814
1152 0.622119249771148
2304 0.458911633505951
4608 0.495605551500272
6912 0.410138518632077
};
\addlegendentry{shm4 - a2a}
\end{axis}

\end{tikzpicture}


==> figures/solve_weak_timepersolve_a2a_shm1.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.905882352941176,0.796078431372549,0.580392156862745}
\definecolor{color1}{rgb}{0.905882352941176,0.729411764705882,0.32156862745098}
\definecolor{color2}{rgb}{0.741176470588235,0.619607843137255,0.223529411764706}
\definecolor{color3}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\#core},
xmin=-0.695, xmax=4.695,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={128,256,512,1024,2048},
y grid style={white!69.01960784313725!black},
ylabel={[s]},
ymajorgrids,
ymin=0, ymax=3.5552243496,
yminorgrids,
ytick style={color=black}
]
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-0.45,2.091707572) rectangle (axis cs:0.45,2.368965568);
\addlegendimage{ybar,ybar legend,draw=white,fill=white!58.82352941176471!black};
\addlegendentry{misc}

\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:0.55,2.389164932) rectangle (axis cs:1.45,2.659783116);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:1.55,2.88485144) rectangle (axis cs:2.45,3.143066876);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:2.55,2.789136964) rectangle (axis cs:3.45,3.042288968);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:3.55,3.140501924) rectangle (axis cs:4.45,3.385927952);
\draw[draw=white,fill=color0] (axis cs:-0.45,1.657064164) rectangle (axis cs:0.45,2.091707572);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0};
\addlegendentry{buf to mem}

\draw[draw=white,fill=color0] (axis cs:0.55,1.984706776) rectangle (axis cs:1.45,2.389164932);
\draw[draw=white,fill=color0] (axis cs:1.55,2.511927036) rectangle (axis cs:2.45,2.88485144);
\draw[draw=white,fill=color0] (axis cs:2.55,2.518794172) rectangle (axis cs:3.45,2.789136964);
\draw[draw=white,fill=color0] (axis cs:3.55,2.863573948) rectangle (axis cs:4.45,3.140501924);
\draw[draw=white,fill=color1] (axis cs:-0.45,1.430629664) rectangle (axis cs:0.45,1.657064164);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{mem to buf}

\draw[draw=white,fill=color1] (axis cs:0.55,1.774566092) rectangle (axis cs:1.45,1.984706776);
\draw[draw=white,fill=color1] (axis cs:1.55,2.321981092) rectangle (axis cs:2.45,2.511927036);
\draw[draw=white,fill=color1] (axis cs:2.55,2.344216256) rectangle (axis cs:3.45,2.518794172);
\draw[draw=white,fill=color1] (axis cs:3.55,2.691978876) rectangle (axis cs:4.45,2.863573948);
\draw[draw=white,fill=color2] (axis cs:-0.45,0.28292778) rectangle (axis cs:0.45,1.430629664);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{MPI comm}

\draw[draw=white,fill=color2] (axis cs:0.55,0.279479336) rectangle (axis cs:1.45,1.774566092);
\draw[draw=white,fill=color2] (axis cs:1.55,0.2648415) rectangle (axis cs:2.45,2.321981092);
\draw[draw=white,fill=color2] (axis cs:2.55,0.250814536) rectangle (axis cs:3.45,2.344216256);
\draw[draw=white,fill=color2] (axis cs:3.55,0.2511153) rectangle (axis cs:4.45,2.691978876);
\draw[draw=white,fill=color3] (axis cs:-0.45,0) rectangle (axis cs:0.45,0.28292778);
\addlegendimage{ybar,ybar legend,draw=white,fill=color3};
\addlegendentry{fftw}

\draw[draw=white,fill=color3] (axis cs:0.55,0) rectangle (axis cs:1.45,0.279479336);
\draw[draw=white,fill=color3] (axis cs:1.55,0) rectangle (axis cs:2.45,0.2648415);
\draw[draw=white,fill=color3] (axis cs:2.55,0) rectangle (axis cs:3.45,0.250814536);
\draw[draw=white,fill=color3] (axis cs:3.55,0) rectangle (axis cs:4.45,0.2511153);
\end{axis}

\end{tikzpicture}


==> figures/solve_weak_timepersolve_a2a_shm4.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.905882352941176,0.796078431372549,0.580392156862745}
\definecolor{color1}{rgb}{0.905882352941176,0.729411764705882,0.32156862745098}
\definecolor{color2}{rgb}{0.741176470588235,0.619607843137255,0.223529411764706}
\definecolor{color3}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\#core},
xmin=-0.645, xmax=4,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={128,256,512,1024,2048},
y grid style={white!69.01960784313725!black},
ylabel={[s]},
ymajorgrids,
ymin=0, ymax=4.5243952236,
yminorgrids,
ytick style={color=black}
]
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-0.45,2.876631528) rectangle (axis cs:0.45,3.199887188);
\addlegendimage{ybar,ybar legend,draw=white,fill=white!58.82352941176471!black};
\addlegendentry{misc}

\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:0.55,3.270750188) rectangle (axis cs:1.45,3.594013176);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:1.55,3.492607004) rectangle (axis cs:2.45,3.805204984);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:2.55,4.004841772) rectangle (axis cs:3.45,4.308947832);
\draw[draw=white,fill=color0] (axis cs:-0.45,2.142803516) rectangle (axis cs:0.45,2.876631528);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0};
\addlegendentry{buf to mem}

\draw[draw=white,fill=color0] (axis cs:0.55,2.585771484) rectangle (axis cs:1.45,3.270750188);
\draw[draw=white,fill=color0] (axis cs:1.55,2.896755704) rectangle (axis cs:2.45,3.492607004);
\draw[draw=white,fill=color0] (axis cs:2.55,3.356875284) rectangle (axis cs:3.45,4.004841772);
\draw[draw=white,fill=color1] (axis cs:-0.45,1.973622048) rectangle (axis cs:0.45,2.142803516);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{mem to buf}

\draw[draw=white,fill=color1] (axis cs:0.55,2.409590764) rectangle (axis cs:1.45,2.585771484);
\draw[draw=white,fill=color1] (axis cs:1.55,2.718902352) rectangle (axis cs:2.45,2.896755704);
\draw[draw=white,fill=color1] (axis cs:2.55,3.191022744) rectangle (axis cs:3.45,3.356875284);
\draw[draw=white,fill=color2] (axis cs:-0.45,0.250973656) rectangle (axis cs:0.45,1.973622048);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{MPI comm}

\draw[draw=white,fill=color2] (axis cs:0.55,0.25088262) rectangle (axis cs:1.45,2.409590764);
\draw[draw=white,fill=color2] (axis cs:1.55,0.243023832) rectangle (axis cs:2.45,2.718902352);
\draw[draw=white,fill=color2] (axis cs:2.55,0.242239324) rectangle (axis cs:3.45,3.191022744);
\draw[draw=white,fill=color3] (axis cs:-0.45,0) rectangle (axis cs:0.45,0.250973656);
\addlegendimage{ybar,ybar legend,draw=white,fill=color3};
\addlegendentry{fftw}

\draw[draw=white,fill=color3] (axis cs:0.55,0) rectangle (axis cs:1.45,0.25088262);
\draw[draw=white,fill=color3] (axis cs:1.55,0) rectangle (axis cs:2.45,0.243023832);
\draw[draw=white,fill=color3] (axis cs:2.55,0) rectangle (axis cs:3.45,0.242239324);
\end{axis}

\end{tikzpicture}


==> figures/solve_weak_timepersolve_nb_shm1.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.905882352941176,0.796078431372549,0.580392156862745}
\definecolor{color1}{rgb}{0.905882352941176,0.729411764705882,0.32156862745098}
\definecolor{color2}{rgb}{0.741176470588235,0.619607843137255,0.223529411764706}
\definecolor{color3}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\#core},
xmin=-0.695, xmax=4.695,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={128,256,512,1024,2048},
y grid style={white!69.01960784313725!black},
ylabel={[s]},
ymajorgrids,
ymin=0, ymax=3.4649531868,
yminorgrids,
ytick style={color=black}
]
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-0.45,1.898638416) rectangle (axis cs:0.45,2.21750792);
\addlegendimage{ybar,ybar legend,draw=white,fill=white!58.82352941176471!black};
\addlegendentry{misc}

\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:0.55,2.104452588) rectangle (axis cs:1.45,2.424700672);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:1.55,2.456241972) rectangle (axis cs:2.45,2.89218402);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:2.55,2.627667008) rectangle (axis cs:3.45,2.990062132);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:3.55,2.928815284) rectangle (axis cs:4.45,3.299955416);
\draw[draw=white,fill=color0] (axis cs:-0.45,1.578542644) rectangle (axis cs:0.45,1.898638416);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0};
\addlegendentry{buf to mem}

\draw[draw=white,fill=color0] (axis cs:0.55,1.8269668) rectangle (axis cs:1.45,2.104452588);
\draw[draw=white,fill=color0] (axis cs:1.55,2.196264056) rectangle (axis cs:2.45,2.456241972);
\draw[draw=white,fill=color0] (axis cs:2.55,2.422084424) rectangle (axis cs:3.45,2.627667008);
\draw[draw=white,fill=color0] (axis cs:3.55,2.71865792) rectangle (axis cs:4.45,2.928815284);
\draw[draw=white,fill=color1] (axis cs:-0.45,1.357769524) rectangle (axis cs:0.45,1.578542644);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{mem to buf}

\draw[draw=white,fill=color1] (axis cs:0.55,1.611217952) rectangle (axis cs:1.45,1.8269668);
\draw[draw=white,fill=color1] (axis cs:1.55,1.986209124) rectangle (axis cs:2.45,2.196264056);
\draw[draw=white,fill=color1] (axis cs:2.55,2.198116468) rectangle (axis cs:3.45,2.422084424);
\draw[draw=white,fill=color1] (axis cs:3.55,2.510025644) rectangle (axis cs:4.45,2.71865792);
\draw[draw=white,fill=color2] (axis cs:-0.45,0.279821048) rectangle (axis cs:0.45,1.357769524);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{MPI comm}

\draw[draw=white,fill=color2] (axis cs:0.55,0.274680388) rectangle (axis cs:1.45,1.611217952);
\draw[draw=white,fill=color2] (axis cs:1.55,0.260062872) rectangle (axis cs:2.45,1.986209124);
\draw[draw=white,fill=color2] (axis cs:2.55,0.269340144) rectangle (axis cs:3.45,2.198116468);
\draw[draw=white,fill=color2] (axis cs:3.55,0.263653036) rectangle (axis cs:4.45,2.510025644);
\draw[draw=white,fill=color3] (axis cs:-0.45,0) rectangle (axis cs:0.45,0.279821048);
\addlegendimage{ybar,ybar legend,draw=white,fill=color3};
\addlegendentry{fftw}

\draw[draw=white,fill=color3] (axis cs:0.55,0) rectangle (axis cs:1.45,0.274680388);
\draw[draw=white,fill=color3] (axis cs:1.55,0) rectangle (axis cs:2.45,0.260062872);
\draw[draw=white,fill=color3] (axis cs:2.55,0) rectangle (axis cs:3.45,0.269340144);
\draw[draw=white,fill=color3] (axis cs:3.55,0) rectangle (axis cs:4.45,0.263653036);
\end{axis}

\end{tikzpicture}


==> figures/solve_weak_timepersolve_nb_shm4.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.905882352941176,0.796078431372549,0.580392156862745}
\definecolor{color1}{rgb}{0.905882352941176,0.729411764705882,0.32156862745098}
\definecolor{color2}{rgb}{0.741176470588235,0.619607843137255,0.223529411764706}
\definecolor{color3}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\#core},
xmin=-0.695, xmax=4.695,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={128,256,512,1024,2048},
y grid style={white!69.01960784313725!black},
ylabel={[s]},
ymajorgrids,
ymin=0, ymax=3.7437543948,
yminorgrids,
ytick style={color=black}
]
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-0.45,2.109932048) rectangle (axis cs:0.45,2.489449168);
\addlegendimage{ybar,ybar legend,draw=white,fill=white!58.82352941176471!black};
\addlegendentry{misc}

\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:0.55,2.381520916) rectangle (axis cs:1.45,2.787768912);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:1.55,2.63834464) rectangle (axis cs:2.45,3.006553096);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:2.55,2.813668756) rectangle (axis cs:3.45,3.212826528);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:3.55,3.12816684) rectangle (axis cs:4.45,3.565480376);
\draw[draw=white,fill=color0] (axis cs:-0.45,1.45301204) rectangle (axis cs:0.45,2.109932048);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0};
\addlegendentry{buf to mem}

\draw[draw=white,fill=color0] (axis cs:0.55,1.675884124) rectangle (axis cs:1.45,2.381520916);
\draw[draw=white,fill=color0] (axis cs:1.55,1.979408344) rectangle (axis cs:2.45,2.63834464);
\draw[draw=white,fill=color0] (axis cs:2.55,2.294134856) rectangle (axis cs:3.45,2.813668756);
\draw[draw=white,fill=color0] (axis cs:3.55,2.531253352) rectangle (axis cs:4.45,3.12816684);
\draw[draw=white,fill=color1] (axis cs:-0.45,1.27218276) rectangle (axis cs:0.45,1.45301204);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{mem to buf}

\draw[draw=white,fill=color1] (axis cs:0.55,1.501738764) rectangle (axis cs:1.45,1.675884124);
\draw[draw=white,fill=color1] (axis cs:1.55,1.788244772) rectangle (axis cs:2.45,1.979408344);
\draw[draw=white,fill=color1] (axis cs:2.55,2.090447992) rectangle (axis cs:3.45,2.294134856);
\draw[draw=white,fill=color1] (axis cs:3.55,2.335128596) rectangle (axis cs:4.45,2.531253352);
\draw[draw=white,fill=color2] (axis cs:-0.45,0.254785404) rectangle (axis cs:0.45,1.27218276);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{MPI comm}

\draw[draw=white,fill=color2] (axis cs:0.55,0.241952624) rectangle (axis cs:1.45,1.501738764);
\draw[draw=white,fill=color2] (axis cs:1.55,0.25685862) rectangle (axis cs:2.45,1.788244772);
\draw[draw=white,fill=color2] (axis cs:2.55,0.265212456) rectangle (axis cs:3.45,2.090447992);
\draw[draw=white,fill=color2] (axis cs:3.55,0.26436318) rectangle (axis cs:4.45,2.335128596);
\draw[draw=white,fill=color3] (axis cs:-0.45,0) rectangle (axis cs:0.45,0.254785404);
\addlegendimage{ybar,ybar legend,draw=white,fill=color3};
\addlegendentry{fftw}

\draw[draw=white,fill=color3] (axis cs:0.55,0) rectangle (axis cs:1.45,0.241952624);
\draw[draw=white,fill=color3] (axis cs:1.55,0) rectangle (axis cs:2.45,0.25685862);
\draw[draw=white,fill=color3] (axis cs:2.55,0) rectangle (axis cs:3.45,0.265212456);
\draw[draw=white,fill=color3] (axis cs:3.55,0) rectangle (axis cs:4.45,0.26436318);
\end{axis}

\end{tikzpicture}


==> figures/strong_juwels_bandwidth_JUWELS.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmajorgrids,
xmin=935.714760602383, xmax=90769.8153070941,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={GB/s},
ymajorgrids,
ymin=0.0030115, ymax=0.8891385,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1152 0.84886
2304 0.61257
4608 0.53607
9216 0.45204
18432 0.14759
36864 0.12703
73728 0.05462
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1152 0.7578
2304 0.45544
4608 0.52586
9216 0.45616
18432 0.24249
36864 0.19301
73728 0.04329
};
\end{axis}

\end{tikzpicture}


==> figures/strong_juwels_scaling_JUWELS.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmin=935.714760602383, xmax=90769.8153070941,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \eta_{strong}\)},
ymajorgrids,
ymin=0, ymax=1.04060283495861,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1152 1
2304 0.922465838007469
4608 0.670707881862827
9216 0.600008353430902
18432 0.465549004369557
36864 0.363829100792438
73728 0.284646493356985
};
\addplot [semithick, color1, mark=o, mark size=2, mark options={solid}]
table {%
1152 1
2304 0.642357166594173
4608 0.742673607591214
9216 0.669237207966284
18432 0.422228381982582
36864 0.349788206556036
73728 0.187943300827866
};
\end{axis}

\end{tikzpicture}


==> figures/strong_juwels_speedup_JUWELS.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmin=935.714760602383, xmax=90769.8153070941,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t_{strong}\) [s]},
ymajorgrids,
ymin=0, ymax=2.504893355,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1152 2.3918649
2304 1.29645175
4608 0.89154495
9216 0.49829825
18432 0.3211081
36864 0.205442
73728 0.1312958
};
\addplot [semithick, color1, mark=o, mark size=2, mark options={solid}]
table {%
1152 2.01762035
2304 1.5704817
4608 0.67917465
9216 0.37685075
18432 0.29865655
36864 0.18025375
73728 0.16773845
};
\end{axis}

\end{tikzpicture}


==> figures/strong_juwels_timepersolve_a2a_shm1_JUWELS.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.529411764705882,0.807843137254902,0.92156862745098}
\definecolor{color1}{rgb}{0,0.501960784313725,0.501960784313725}
\definecolor{color2}{rgb}{0.184313725490196,0.309803921568627,0.309803921568627}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmin=-0.795, xmax=6.795,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={1152,2304,4608,9216,18432,36864,73728},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t\) [s]},
ymajorgrids,
ymin=0, ymax=2,
yminorgrids,
ytick style={color=black}
]
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:-0.45,1.859861) rectangle (axis cs:0.45,2.3918649);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:0.55,1.02577975) rectangle (axis cs:1.45,1.29645175);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:1.55,0.7569389) rectangle (axis cs:2.45,0.89154495);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:2.55,0.43574195) rectangle (axis cs:3.45,0.49829825);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:3.55,0.29520585) rectangle (axis cs:4.45,0.3211081);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:4.55,0.193915) rectangle (axis cs:5.45,0.205442);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:5.55,0.1264941) rectangle (axis cs:6.45,0.1312958);
\draw[draw=white,fill=color0] (axis cs:-0.45,1.4926225) rectangle (axis cs:0.45,1.859861);
\draw[draw=white,fill=color0] (axis cs:0.55,0.83773215) rectangle (axis cs:1.45,1.02577975);
\draw[draw=white,fill=color0] (axis cs:1.55,0.6809016) rectangle (axis cs:2.45,0.7569389);
\draw[draw=white,fill=color0] (axis cs:2.55,0.40534245) rectangle (axis cs:3.45,0.43574195);
\draw[draw=white,fill=color0] (axis cs:3.55,0.2825842) rectangle (axis cs:4.45,0.29520585);
\draw[draw=white,fill=color0] (axis cs:4.55,0.18843665) rectangle (axis cs:5.45,0.193915);
\draw[draw=white,fill=color0] (axis cs:5.55,0.1244245) rectangle (axis cs:6.45,0.1264941);
\draw[draw=white,fill=color1] (axis cs:-0.45,0.3082937) rectangle (axis cs:0.45,1.4926225);
\draw[draw=white,fill=color1] (axis cs:0.55,0.15175475) rectangle (axis cs:1.45,0.83773215);
\draw[draw=white,fill=color1] (axis cs:1.55,0.0752808) rectangle (axis cs:2.45,0.6809016);
\draw[draw=white,fill=color1] (axis cs:2.55,0.0345499) rectangle (axis cs:3.45,0.40534245);
\draw[draw=white,fill=color1] (axis cs:3.55,0.0154845) rectangle (axis cs:4.45,0.2825842);
\draw[draw=white,fill=color1] (axis cs:4.55,0.0063926) rectangle (axis cs:5.45,0.18843665);
\draw[draw=white,fill=color1] (axis cs:5.55,0.0025073) rectangle (axis cs:6.45,0.1244245);
\draw[draw=white,fill=color2] (axis cs:-0.45,0) rectangle (axis cs:0.45,0.3082937);
\draw[draw=white,fill=color2] (axis cs:0.55,0) rectangle (axis cs:1.45,0.15175475);
\draw[draw=white,fill=color2] (axis cs:1.55,0) rectangle (axis cs:2.45,0.0752808);
\draw[draw=white,fill=color2] (axis cs:2.55,0) rectangle (axis cs:3.45,0.0345499);
\draw[draw=white,fill=color2] (axis cs:3.55,0) rectangle (axis cs:4.45,0.0154845);
\draw[draw=white,fill=color2] (axis cs:4.55,0) rectangle (axis cs:5.45,0.0063926);
\draw[draw=white,fill=color2] (axis cs:5.55,0) rectangle (axis cs:6.45,0.0025073);
\end{axis}

\end{tikzpicture}


==> figures/strong_juwels_timepersolve_nb_shm1_JUWELS.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.529411764705882,0.807843137254902,0.92156862745098}
\definecolor{color1}{rgb}{0,0.501960784313725,0.501960784313725}
\definecolor{color2}{rgb}{0.184313725490196,0.309803921568627,0.309803921568627}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmin=-0.795, xmax=6.795,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={1152,2304,4608,9216,18432,36864,73728},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t\) [s]},
ymajorgrids,
ymin=0, ymax=2,
yminorgrids,
ytick style={color=black}
]
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:-0.45,1.4942552) rectangle (axis cs:0.45,2.01762035);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:0.55,1.30957745) rectangle (axis cs:1.45,1.5704817);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:1.55,0.53364305) rectangle (axis cs:2.45,0.67917465);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:2.55,0.2957334) rectangle (axis cs:3.45,0.37685075);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:3.55,0.2415893) rectangle (axis cs:4.45,0.29865655);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:4.55,0.14305315) rectangle (axis cs:5.45,0.18025375);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:5.55,0.0873728) rectangle (axis cs:6.45,0.16773845);
\draw[draw=white,fill=color0] (axis cs:-0.45,1.2816186) rectangle (axis cs:0.45,1.4942552);
\draw[draw=white,fill=color0] (axis cs:0.55,1.17353955) rectangle (axis cs:1.45,1.30957745);
\draw[draw=white,fill=color0] (axis cs:1.55,0.4755547) rectangle (axis cs:2.45,0.53364305);
\draw[draw=white,fill=color0] (axis cs:2.55,0.2730854) rectangle (axis cs:3.45,0.2957334);
\draw[draw=white,fill=color0] (axis cs:3.55,0.2304923) rectangle (axis cs:4.45,0.2415893);
\draw[draw=white,fill=color0] (axis cs:4.55,0.1374262) rectangle (axis cs:5.45,0.14305315);
\draw[draw=white,fill=color0] (axis cs:5.55,0.0847818) rectangle (axis cs:6.45,0.0873728);
\draw[draw=white,fill=color1] (axis cs:-0.45,0.2831573) rectangle (axis cs:0.45,1.2816186);
\draw[draw=white,fill=color1] (axis cs:0.55,0.13751315) rectangle (axis cs:1.45,1.17353955);
\draw[draw=white,fill=color1] (axis cs:1.55,0.0728056) rectangle (axis cs:2.45,0.4755547);
\draw[draw=white,fill=color1] (axis cs:2.55,0.0317879) rectangle (axis cs:3.45,0.2730854);
\draw[draw=white,fill=color1] (axis cs:3.55,0.01322575) rectangle (axis cs:4.45,0.2304923);
\draw[draw=white,fill=color1] (axis cs:4.55,0.005489) rectangle (axis cs:5.45,0.1374262);
\draw[draw=white,fill=color1] (axis cs:5.55,0.0024368) rectangle (axis cs:6.45,0.0847818);
\draw[draw=white,fill=color2] (axis cs:-0.45,0) rectangle (axis cs:0.45,0.2831573);
\draw[draw=white,fill=color2] (axis cs:0.55,0) rectangle (axis cs:1.45,0.13751315);
\draw[draw=white,fill=color2] (axis cs:1.55,0) rectangle (axis cs:2.45,0.0728056);
\draw[draw=white,fill=color2] (axis cs:2.55,0) rectangle (axis cs:3.45,0.0317879);
\draw[draw=white,fill=color2] (axis cs:3.55,0) rectangle (axis cs:4.45,0.01322575);
\draw[draw=white,fill=color2] (axis cs:4.55,0) rectangle (axis cs:5.45,0.005489);
\draw[draw=white,fill=color2] (axis cs:5.55,0) rectangle (axis cs:6.45,0.0024368);
\end{axis}

\end{tikzpicture}


==> figures/weak_juwels_scaling_JUWELS.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmin=935.714760602383, xmax=90769.8153070941,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \eta_{weak}\)},
ymajorgrids,
ymin=0, ymax=1.03747421230478,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1152 1
2304 0.860065032487321
4608 0.787442541373493
9216 0.742587620607504
18432 0.681617357832314
36864 0.567676126835757
73728 0.424237132959439
};
\addplot [semithick, color1, mark=o, mark size=2, mark options={solid}]
table {%
1152 1
2304 0.78246600355833
4608 0.705563214473197
9216 0.640664003610236
18432 0.598826472999288
36864 0.423948200004183
73728 0.250515753904399
};
\end{axis}

\end{tikzpicture}


==> figures/weak_juwels_speedup_JUWELS.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmin=935.714760602383, xmax=90769.8153070941,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t_{weak}\) [s]},
ymajorgrids,
ymin=0, ymax=1.8552191675,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1152 0.52782935
2304 0.61370865
4608 0.6703084
9216 0.7107974
18432 0.7743778
36864 0.9298072
73728 1.2441847
};
\addplot [semithick, color1, mark=o, mark size=2, mark options={solid}]
table {%
1152 0.44797415
2304 0.5725158
4608 0.6349171
9216 0.69923415
18432 0.74808675
36864 1.0566719
73728 1.7882075
};
\end{axis}

\end{tikzpicture}


==> figures/weak_juwels_timepersolve_a2a_shm1_JUWELS.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.529411764705882,0.807843137254902,0.92156862745098}
\definecolor{color1}{rgb}{0,0.501960784313725,0.501960784313725}
\definecolor{color2}{rgb}{0.184313725490196,0.309803921568627,0.309803921568627}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmin=-0.795, xmax=6.795,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={1152,2304,4608,9216,18432,36864,73728},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t\) [s]},
ymajorgrids,
ymin=0, ymax=2,
yminorgrids,
ytick style={color=black}
]
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:-0.45,0.42749635) rectangle (axis cs:0.45,0.52782935);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:0.55,0.5136868) rectangle (axis cs:1.45,0.61370865);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:1.55,0.5700823) rectangle (axis cs:2.45,0.6703084);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:2.55,0.60809775) rectangle (axis cs:3.45,0.7107974);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:3.55,0.66931165) rectangle (axis cs:4.45,0.7743778);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:4.55,0.8263892) rectangle (axis cs:5.45,0.9298072);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:5.55,1.1431502) rectangle (axis cs:6.45,1.2441847);
\draw[draw=white,fill=color0] (axis cs:-0.45,0.3670049) rectangle (axis cs:0.45,0.42749635);
\draw[draw=white,fill=color0] (axis cs:0.55,0.4560765) rectangle (axis cs:1.45,0.5136868);
\draw[draw=white,fill=color0] (axis cs:1.55,0.518741) rectangle (axis cs:2.45,0.5700823);
\draw[draw=white,fill=color0] (axis cs:2.55,0.5598887) rectangle (axis cs:3.45,0.60809775);
\draw[draw=white,fill=color0] (axis cs:3.55,0.62378655) rectangle (axis cs:4.45,0.66931165);
\draw[draw=white,fill=color0] (axis cs:4.55,0.78401305) rectangle (axis cs:5.45,0.8263892);
\draw[draw=white,fill=color0] (axis cs:5.55,1.10610535) rectangle (axis cs:6.45,1.1431502);
\draw[draw=white,fill=color1] (axis cs:-0.45,0.05960735) rectangle (axis cs:0.45,0.3670049);
\draw[draw=white,fill=color1] (axis cs:0.55,0.05636515) rectangle (axis cs:1.45,0.4560765);
\draw[draw=white,fill=color1] (axis cs:1.55,0.05515) rectangle (axis cs:2.45,0.518741);
\draw[draw=white,fill=color1] (axis cs:2.55,0.05683085) rectangle (axis cs:3.45,0.5598887);
\draw[draw=white,fill=color1] (axis cs:3.55,0.05587685) rectangle (axis cs:4.45,0.62378655);
\draw[draw=white,fill=color1] (axis cs:4.55,0.0574559) rectangle (axis cs:5.45,0.78401305);
\draw[draw=white,fill=color1] (axis cs:5.55,0.05723315) rectangle (axis cs:6.45,1.10610535);
\draw[draw=white,fill=color2] (axis cs:-0.45,0) rectangle (axis cs:0.45,0.05960735);
\draw[draw=white,fill=color2] (axis cs:0.55,0) rectangle (axis cs:1.45,0.05636515);
\draw[draw=white,fill=color2] (axis cs:1.55,0) rectangle (axis cs:2.45,0.05515);
\draw[draw=white,fill=color2] (axis cs:2.55,0) rectangle (axis cs:3.45,0.05683085);
\draw[draw=white,fill=color2] (axis cs:3.55,0) rectangle (axis cs:4.45,0.05587685);
\draw[draw=white,fill=color2] (axis cs:4.55,0) rectangle (axis cs:5.45,0.0574559);
\draw[draw=white,fill=color2] (axis cs:5.55,0) rectangle (axis cs:6.45,0.05723315);
\end{axis}

\end{tikzpicture}


==> figures/weak_juwels_timepersolve_nb_shm1_JUWELS.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.529411764705882,0.807843137254902,0.92156862745098}
\definecolor{color1}{rgb}{0,0.501960784313725,0.501960784313725}
\definecolor{color2}{rgb}{0.184313725490196,0.309803921568627,0.309803921568627}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmin=-0.795, xmax=6.795,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={1152,2304,4608,9216,18432,36864,73728},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t\) [s]},
ymajorgrids,
ymin=0, ymax=2,
yminorgrids,
ytick style={color=black}
]
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:-0.45,0.33777825) rectangle (axis cs:0.45,0.44797415);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:0.55,0.46511215) rectangle (axis cs:1.45,0.5725158);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:1.55,0.5193348) rectangle (axis cs:2.45,0.6349171);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:2.55,0.5887873) rectangle (axis cs:3.45,0.69923415);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:3.55,0.63326995) rectangle (axis cs:4.45,0.74808675);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:4.55,0.94418485) rectangle (axis cs:5.45,1.0566719);
\draw[draw=white,fill=white!50.19607843137255!black] (axis cs:5.55,1.6680264) rectangle (axis cs:6.45,1.7882075);
\draw[draw=white,fill=color0] (axis cs:-0.45,0.28943475) rectangle (axis cs:0.45,0.33777825);
\draw[draw=white,fill=color0] (axis cs:0.55,0.41824705) rectangle (axis cs:1.45,0.46511215);
\draw[draw=white,fill=color0] (axis cs:1.55,0.47324745) rectangle (axis cs:2.45,0.5193348);
\draw[draw=white,fill=color0] (axis cs:2.55,0.5527622) rectangle (axis cs:3.45,0.5887873);
\draw[draw=white,fill=color0] (axis cs:3.55,0.600903) rectangle (axis cs:4.45,0.63326995);
\draw[draw=white,fill=color0] (axis cs:4.55,0.91554575) rectangle (axis cs:5.45,0.94418485);
\draw[draw=white,fill=color0] (axis cs:5.55,1.64118355) rectangle (axis cs:6.45,1.6680264);
\draw[draw=white,fill=color1] (axis cs:-0.45,0.062064) rectangle (axis cs:0.45,0.28943475);
\draw[draw=white,fill=color1] (axis cs:0.55,0.05809105) rectangle (axis cs:1.45,0.41824705);
\draw[draw=white,fill=color1] (axis cs:1.55,0.056513) rectangle (axis cs:2.45,0.47324745);
\draw[draw=white,fill=color1] (axis cs:2.55,0.0531488) rectangle (axis cs:3.45,0.5527622);
\draw[draw=white,fill=color1] (axis cs:3.55,0.04696065) rectangle (axis cs:4.45,0.600903);
\draw[draw=white,fill=color1] (axis cs:4.55,0.04388995) rectangle (axis cs:5.45,0.91554575);
\draw[draw=white,fill=color1] (axis cs:5.55,0.0443969) rectangle (axis cs:6.45,1.64118355);
\draw[draw=white,fill=color2] (axis cs:-0.45,0) rectangle (axis cs:0.45,0.062064);
\draw[draw=white,fill=color2] (axis cs:0.55,0) rectangle (axis cs:1.45,0.05809105);
\draw[draw=white,fill=color2] (axis cs:1.55,0) rectangle (axis cs:2.45,0.056513);
\draw[draw=white,fill=color2] (axis cs:2.55,0) rectangle (axis cs:3.45,0.0531488);
\draw[draw=white,fill=color2] (axis cs:3.55,0) rectangle (axis cs:4.45,0.04696065);
\draw[draw=white,fill=color2] (axis cs:4.55,0) rectangle (axis cs:5.45,0.04388995);
\draw[draw=white,fill=color2] (axis cs:5.55,0) rectangle (axis cs:6.45,0.0443969);
\end{axis}

\end{tikzpicture}


==> figures/weak_mareVSjuwels_scaling_MARE.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.458823529411765,0.419607843137255,0.694117647058824}
\definecolor{color1}{rgb}{0.192156862745098,0.63921568627451,0.329411764705882}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmin=1038.24053292768, xmax=10225.7922545773,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \eta_{weak}\)},
ymajorgrids,
ymin=0, ymax=1.01843817315146,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1152 1
2304 0.840061039748426
4608 0.740551929452766
9216 0.631236536970851
};
\addplot [semithick, color1, mark=o, mark size=2, mark options={solid}]
table {%
1152 1
2304 0.900767015513357
4608 0.793916340550554
9216 0.741615564436357
};
\end{axis}

\end{tikzpicture}


==> figures/weak_mare_scaling_MARE.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmin=1038.24053292768, xmax=10225.7922545773,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \eta_{weak}\)},
ymajorgrids,
ymin=0, ymax=1.01291922177818,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1152 1
2304 0.900767015513357
4608 0.793916340550554
9216 0.741615564436357
};
\addplot [semithick, color1, mark=o, mark size=2, mark options={solid}]
table {%
1152 1
2304 0.933066631352323
4608 0.762037191183665
9216 0.755695312388961
};
\end{axis}

\end{tikzpicture}


==> figures/weak_mare_speedup_MARE.tex <==
% This file was created by tikzplotlib v0.8.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmin=1038.24053292768, xmax=10225.7922545773,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t_{weak}\) [s]},
ymajorgrids,
ymin=0, ymax=2.7409531325,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1152 1.9886995
2304 2.20778455
4608 2.50492325
9216 2.68157735
};
\addplot [semithick, color1, mark=o, mark size=2, mark options={solid}]
table {%
1152 1.4940617
2304 1.60123795
4608 1.9606152
9216 1.9770689
};
\end{axis}

\end{tikzpicture}


==> figures/weak_zenobe_SHM_scaling_ZENOBE_LARGE.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color1}{rgb}{0.619607843137255,0.792156862745098,0.882352941176471}
\definecolor{color2}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color3}{rgb}{0.992156862745098,0.682352941176471,0.419607843137255}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmin=245.686857635262, xmax=8102.41141573496,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \eta_{weak}\)},
ymajorgrids,
ymin=0, ymax=1.03256141041438,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
288 1
576 0.809285909786158
1152 0.770904233826227
2304 0.672751393330388
4608 0.656451299335724
6912 0.66625595515067
};
\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
288 1
576 0.625728004461039
1152 0.529035034615021
2304 0.390247258875795
4608 0.421450871661329
6912 0.348771791712427
};
\addplot [semithick, color2, mark=o, mark size=2, mark options={solid}]
table {%
288 1
576 0.942096631466792
1152 0.756030054406912
2304 0.650303168847198
4608 0.570542453683792
6912 0.543542697778793
};
\addplot [semithick, color3, mark=square, mark size=2, mark options={solid}]
table {%
288 1
576 0.955201991999382
1152 0.822994307340779
2304 0.712524296155012
4608 0.693137223914655
6912 0.68983573909045
};
\end{axis}

\end{tikzpicture}


==> figures/weak_zenobe_SHM_speedup_ZENOBE_LARGE.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color1}{rgb}{0.619607843137255,0.792156862745098,0.882352941176471}
\definecolor{color2}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color3}{rgb}{0.992156862745098,0.682352941176471,0.419607843137255}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle N_{{core}}\)},
xmin=245.686857635262, xmax=8102.41141573496,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle t_{weak}\) [s]},
ymajorgrids,
ymin=0, ymax=10.5068334975,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
288 4.17297265
576 5.1563639
1152 5.41308825
2304 6.20284505
4608 6.35686555
6912 6.2633176
};
\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
288 3.54859415
576 5.67114485
1152 6.70767325
2304 9.0931943
4608 8.41994735
6912 10.1745446
};
\addplot [semithick, color2, mark=o, mark size=2, mark options={solid}]
table {%
288 3.52876665
576 3.74565255
1152 4.6674952
2304 5.42634085
4608 6.18493265
6912 6.4921609
};
\addplot [semithick, color3, mark=square, mark size=2, mark options={solid}]
table {%
288 4.1896937
576 4.3861861
1152 5.09079305
2304 5.88007135
4608 6.04453715
6912 6.0734657
};
\end{axis}

\end{tikzpicture}


==> figures/weak_zenobe_SHM_timepersolve_a2a_shm1_ZENOBE_LARGE.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.905882352941176,0.796078431372549,0.580392156862745}
\definecolor{color1}{rgb}{0.905882352941176,0.729411764705882,0.32156862745098}
\definecolor{color2}{rgb}{0.741176470588235,0.619607843137255,0.223529411764706}
\definecolor{color3}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={N\_{CPU}},
xmin=-3.42424812503606, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={288,576,1152,2304,4608,6912},
y grid style={white!69.01960784313725!black},
ylabel={[s]},
ymajorgrids,
ymin=0, ymax=6.6747088275,
yminorgrids,
ytick style={color=black}
]
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-3.15,3.70071585) rectangle (axis cs:-2.25,4.17297265);
\addlegendimage{ybar,ybar legend,draw=white,fill=white!58.82352941176471!black};
\addlegendentry{misc}

\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-2.15,4.67332945) rectangle (axis cs:-1.25,5.1563639);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-1.15,4.92576715) rectangle (axis cs:-0.25,5.41308825);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-0.15,5.73990365) rectangle (axis cs:0.75,6.20284505);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:0.849999999999999,5.9063476) rectangle (axis cs:1.75,6.35686555);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:1.43496250072116,5.8110189) rectangle (axis cs:2.33496250072116,6.2633176);
\draw[draw=white,fill=color0] (axis cs:-3.15,3.51175575) rectangle (axis cs:-2.25,3.70071585);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0};
\addlegendentry{buf to mem}

\draw[draw=white,fill=color0] (axis cs:-2.15,4.4599885) rectangle (axis cs:-1.25,4.67332945);
\draw[draw=white,fill=color0] (axis cs:-1.15,4.70832735) rectangle (axis cs:-0.25,4.92576715);
\draw[draw=white,fill=color0] (axis cs:-0.15,5.58488815) rectangle (axis cs:0.75,5.73990365);
\draw[draw=white,fill=color0] (axis cs:0.849999999999999,5.74721875) rectangle (axis cs:1.75,5.9063476);
\draw[draw=white,fill=color0] (axis cs:1.43496250072116,5.68328885) rectangle (axis cs:2.33496250072116,5.8110189);
\draw[draw=white,fill=color1] (axis cs:-3.15,3.40797755) rectangle (axis cs:-2.25,3.51175575);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{mem to buf}

\draw[draw=white,fill=color1] (axis cs:-2.15,4.36015955) rectangle (axis cs:-1.25,4.4599885);
\draw[draw=white,fill=color1] (axis cs:-1.15,4.6120981) rectangle (axis cs:-0.25,4.70832735);
\draw[draw=white,fill=color1] (axis cs:-0.15,5.4914798) rectangle (axis cs:0.75,5.58488815);
\draw[draw=white,fill=color1] (axis cs:0.849999999999999,5.65245815) rectangle (axis cs:1.75,5.74721875);
\draw[draw=white,fill=color1] (axis cs:1.43496250072116,5.5886234) rectangle (axis cs:2.33496250072116,5.68328885);
\draw[draw=white,fill=color2] (axis cs:-3.15,0.28503435) rectangle (axis cs:-2.25,3.40797755);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{MPI comm}

\draw[draw=white,fill=color2] (axis cs:-2.15,0.2767272) rectangle (axis cs:-1.25,4.36015955);
\draw[draw=white,fill=color2] (axis cs:-1.15,0.3005648) rectangle (axis cs:-0.25,4.6120981);
\draw[draw=white,fill=color2] (axis cs:-0.15,0.2895108) rectangle (axis cs:0.75,5.4914798);
\draw[draw=white,fill=color2] (axis cs:0.849999999999999,0.26686295) rectangle (axis cs:1.75,5.65245815);
\draw[draw=white,fill=color2] (axis cs:1.43496250072116,0.31588455) rectangle (axis cs:2.33496250072116,5.5886234);
\draw[draw=white,fill=color3] (axis cs:-3.15,0) rectangle (axis cs:-2.25,0.28503435);
\addlegendimage{ybar,ybar legend,draw=white,fill=color3};
\addlegendentry{fftw}

\draw[draw=white,fill=color3] (axis cs:-2.15,0) rectangle (axis cs:-1.25,0.2767272);
\draw[draw=white,fill=color3] (axis cs:-1.15,0) rectangle (axis cs:-0.25,0.3005648);
\draw[draw=white,fill=color3] (axis cs:-0.15,0) rectangle (axis cs:0.75,0.2895108);
\draw[draw=white,fill=color3] (axis cs:0.849999999999999,0) rectangle (axis cs:1.75,0.26686295);
\draw[draw=white,fill=color3] (axis cs:1.43496250072116,0) rectangle (axis cs:2.33496250072116,0.31588455);
\end{axis}

\end{tikzpicture}


==> figures/weak_zenobe_SHM_timepersolve_a2a_shm4_ZENOBE_LARGE.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.905882352941176,0.796078431372549,0.580392156862745}
\definecolor{color1}{rgb}{0.905882352941176,0.729411764705882,0.32156862745098}
\definecolor{color2}{rgb}{0.741176470588235,0.619607843137255,0.223529411764706}
\definecolor{color3}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={N\_{CPU}},
xmin=-3.46924812503606, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={288,576,1152,2304,4608,6912},
y grid style={white!69.01960784313725!black},
ylabel={[s]},
ymajorgrids,
ymin=0, ymax=10.68327183,
yminorgrids,
ytick style={color=black}
]
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-3.15,3.70071585) rectangle (axis cs:-2.25,4.17297265);
\addlegendimage{ybar,ybar legend,draw=white,fill=white!58.82352941176471!black};
\addlegendentry{misc}

\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-2.15,4.67332945) rectangle (axis cs:-1.25,5.1563639);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-1.15,4.92576715) rectangle (axis cs:-0.25,5.41308825);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-0.15,5.73990365) rectangle (axis cs:0.75,6.20284505);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:0.849999999999999,5.9063476) rectangle (axis cs:1.75,6.35686555);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:1.43496250072116,5.8110189) rectangle (axis cs:2.33496250072116,6.2633176);
\draw[draw=white,fill=color0] (axis cs:-3.15,3.51175575) rectangle (axis cs:-2.25,3.70071585);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0};
\addlegendentry{buf to mem}

\draw[draw=white,fill=color0] (axis cs:-2.15,4.4599885) rectangle (axis cs:-1.25,4.67332945);
\draw[draw=white,fill=color0] (axis cs:-1.15,4.70832735) rectangle (axis cs:-0.25,4.92576715);
\draw[draw=white,fill=color0] (axis cs:-0.15,5.58488815) rectangle (axis cs:0.75,5.73990365);
\draw[draw=white,fill=color0] (axis cs:0.849999999999999,5.74721875) rectangle (axis cs:1.75,5.9063476);
\draw[draw=white,fill=color0] (axis cs:1.43496250072116,5.68328885) rectangle (axis cs:2.33496250072116,5.8110189);
\draw[draw=white,fill=color1] (axis cs:-3.15,3.40797755) rectangle (axis cs:-2.25,3.51175575);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{mem to buf}

\draw[draw=white,fill=color1] (axis cs:-2.15,4.36015955) rectangle (axis cs:-1.25,4.4599885);
\draw[draw=white,fill=color1] (axis cs:-1.15,4.6120981) rectangle (axis cs:-0.25,4.70832735);
\draw[draw=white,fill=color1] (axis cs:-0.15,5.4914798) rectangle (axis cs:0.75,5.58488815);
\draw[draw=white,fill=color1] (axis cs:0.849999999999999,5.65245815) rectangle (axis cs:1.75,5.74721875);
\draw[draw=white,fill=color1] (axis cs:1.43496250072116,5.5886234) rectangle (axis cs:2.33496250072116,5.68328885);
\draw[draw=white,fill=color2] (axis cs:-3.15,0.28503435) rectangle (axis cs:-2.25,3.40797755);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{MPI comm}

\draw[draw=white,fill=color2] (axis cs:-2.15,0.2767272) rectangle (axis cs:-1.25,4.36015955);
\draw[draw=white,fill=color2] (axis cs:-1.15,0.3005648) rectangle (axis cs:-0.25,4.6120981);
\draw[draw=white,fill=color2] (axis cs:-0.15,0.2895108) rectangle (axis cs:0.75,5.4914798);
\draw[draw=white,fill=color2] (axis cs:0.849999999999999,0.26686295) rectangle (axis cs:1.75,5.65245815);
\draw[draw=white,fill=color2] (axis cs:1.43496250072116,0.31588455) rectangle (axis cs:2.33496250072116,5.5886234);
\draw[draw=white,fill=color3] (axis cs:-3.15,0) rectangle (axis cs:-2.25,0.28503435);
\addlegendimage{ybar,ybar legend,draw=white,fill=color3};
\addlegendentry{fftw}

\draw[draw=white,fill=color3] (axis cs:-2.15,0) rectangle (axis cs:-1.25,0.2767272);
\draw[draw=white,fill=color3] (axis cs:-1.15,0) rectangle (axis cs:-0.25,0.3005648);
\draw[draw=white,fill=color3] (axis cs:-0.15,0) rectangle (axis cs:0.75,0.2895108);
\draw[draw=white,fill=color3] (axis cs:0.849999999999999,0) rectangle (axis cs:1.75,0.26686295);
\draw[draw=white,fill=color3] (axis cs:1.43496250072116,0) rectangle (axis cs:2.33496250072116,0.31588455);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-2.25,2.9443746) rectangle (axis cs:-1.35,3.54859415);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-1.25,5.0590699) rectangle (axis cs:-0.35,5.67114485);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:-0.25,6.1270194) rectangle (axis cs:0.65,6.70767325);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:0.75,8.51651045) rectangle (axis cs:1.65,9.0931943);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:1.75,7.87485825) rectangle (axis cs:2.65,8.41994735);
\draw[draw=white,fill=white!58.82352941176471!black] (axis cs:2.33496250072116,9.58808015) rectangle (axis cs:3.23496250072116,10.1745446);
\draw[draw=white,fill=color0] (axis cs:-2.25,2.3693132) rectangle (axis cs:-1.35,2.9443746);
\draw[draw=white,fill=color0] (axis cs:-1.25,4.49485865) rectangle (axis cs:-0.35,5.0590699);
\draw[draw=white,fill=color0] (axis cs:-0.25,5.5560995) rectangle (axis cs:0.65,6.1270194);
\draw[draw=white,fill=color0] (axis cs:0.75,8.03478685) rectangle (axis cs:1.65,8.51651045);
\draw[draw=white,fill=color0] (axis cs:1.75,7.4311808) rectangle (axis cs:2.65,7.87485825);
\draw[draw=white,fill=color0] (axis cs:2.33496250072116,9.05921625) rectangle (axis cs:3.23496250072116,9.58808015);
\draw[draw=white,fill=color1] (axis cs:-2.25,2.28766505) rectangle (axis cs:-1.35,2.3693132);
\draw[draw=white,fill=color1] (axis cs:-1.25,4.40882205) rectangle (axis cs:-0.35,4.49485865);
\draw[draw=white,fill=color1] (axis cs:-0.25,5.4604577) rectangle (axis cs:0.65,5.5560995);
\draw[draw=white,fill=color1] (axis cs:0.75,7.95305175) rectangle (axis cs:1.65,8.03478685);
\draw[draw=white,fill=color1] (axis cs:1.75,7.3441342) rectangle (axis cs:2.65,7.4311808);
\draw[draw=white,fill=color1] (axis cs:2.33496250072116,8.97467375) rectangle (axis cs:3.23496250072116,9.05921625);
\draw[draw=white,fill=color2] (axis cs:-2.25,0.3114543) rectangle (axis cs:-1.35,2.28766505);
\draw[draw=white,fill=color2] (axis cs:-1.25,0.5249232) rectangle (axis cs:-0.35,4.40882205);
\draw[draw=white,fill=color2] (axis cs:-0.25,0.6701218) rectangle (axis cs:0.65,5.4604577);
\draw[draw=white,fill=color2] (axis cs:0.75,1.08958715) rectangle (axis cs:1.65,7.95305175);
\draw[draw=white,fill=color2] (axis cs:1.75,0.71339605) rectangle (axis cs:2.65,7.3441342);
\draw[draw=white,fill=color2] (axis cs:2.33496250072116,0.8935029) rectangle (axis cs:3.23496250072116,8.97467375);
\draw[draw=white,fill=color3] (axis cs:-2.25,0) rectangle (axis cs:-1.35,0.3114543);
\draw[draw=white,fill=color3] (axis cs:-1.25,0) rectangle (axis cs:-0.35,0.5249232);
\draw[draw=white,fill=color3] (axis cs:-0.25,0) rectangle (axis cs:0.65,0.6701218);
\draw[draw=white,fill=color3] (axis cs:0.75,0) rectangle (axis cs:1.65,1.08958715);
\draw[draw=white,fill=color3] (axis cs:1.75,0) rectangle (axis cs:2.65,0.71339605);
\draw[draw=white,fill=color3] (axis cs:2.33496250072116,0) rectangle (axis cs:3.23496250072116,0.8935029);
\end{axis}

\end{tikzpicture}

